Q-NL Verifier: Leveraging Synthetic Data for Robust Knowledge Graph Question Answering

Question answering (QA) requires accurately aligning user questions with structured queries, a process often limited by the scarcity of high-quality query-natural language (Q-NL) pairs. To overcome this, we present Q-NL Verifier, an approach to generating high-quality synthetic pairs of queries and NL translations. Our approach relies on large language models (LLMs) to generate semantically precise natural language paraphrases of structured queries. Building on these synthetic Q-NL pairs, we introduce a learned verifier component that automatically determines whether a generated paraphrase is semantically equivalent to the original query. Our experiments with the well-known LC-QuAD 2.0 benchmark show that Q-NL Verifier generalizes well to paraphrases from other models and even human-authored translations. Our approach strongly aligns with human judgments across varying query complexities and outperforms existing NLP metrics in assessing semantic correctness. We also integrate the verifier into QA pipelines, showing that verifier-filtered synthetic data has significantly higher quality in terms of translation correctness and enhances NL to Q translation accuracy. Lastly, we release an updated version of the LC-QuAD 2.0 benchmark containing our synthetic Q-NL pairs and verifier scores, offering a new resource for robust and scalable QA.

==> correct_example.tex <==
\begin{correctbox}
    \textbf{Query} 
    \begin{lstlisting}[basicstyle=\ttfamily\small, frame=none, breaklines=true]
SELECT ?obj WHERE { 
  [Christian Lous Lange] [nominated for] ?s . 
  ?s [nominated for] ?obj . 
  ?s [point in time] ?x . 
  FILTER(CONTAINS(YEAR(?x),'1919')) }
\end{lstlisting}

    \textbf{Translation}\\
For which awards was Christian Lous Lange nominated in 1919?
\end{correctbox}

==> incorrect_example2.tex <==
\begin{wrongbox}
    \textbf{Query} 
    \begin{lstlisting}[basicstyle=\ttfamily\small, frame=none, breaklines=true]
SELECT ?answer WHERE { 
  [Aleutian Islands] [located in or next to body of water] ?answer . 
  ?answer [tributary] [Los Angeles River] . }
\end{lstlisting}

    \textbf{Translation}\\
Which body of water, located in or next to the Aleutian Islands, is a tributary of the Los Angeles River?
\end{wrongbox}

==> incorrect_example3.tex <==
\begin{wrongbox}
    \textbf{Query} 
    \begin{lstlisting}[basicstyle=\ttfamily\small, frame=none, breaklines=true]
SELECT ?value WHERE { 
  [Alla Pugacheva] [spouse] ?s . 
  ?s [spouse] [Mykolas Orbakas] . 
  ?s [end time] ?value . }
\end{lstlisting}

    \textbf{Translation}\\
When did Alla Pugacheva's spouse's relationship with Mykolas Orbakas end?
\end{wrongbox}

==> prompt.tex <==
\begin{translatorbox}
\textbf{Task Description}
You are an AI translator for converting SPARQL queries into their natural language questions. Here are some examples:

\textbf{Few Shot Examples}

Query: 
\begin{lstlisting}[basicstyle=\ttfamily\small, frame=none, breaklines=true]
SELECT DISTINCT ?obj WHERE {
  [Delta Air Lines] [house publication] ?obj .
  ?obj [instance of] [periodical]
}
\end{lstlisting}

-

Translation: What periodical literature does Delta Air Lines use as a mouthpiece?

...

\textbf{Entity and Relation Descriptions} ['[24 Hours of Le Mans] is annual sports car race held in France', '[victory] is competition or sports event won by the subject']

\vspace{2mm}
Translate the following SPARQL query into natural language; formulate the response as a question and respond in one sentence only with the translation itself.

\textbf{SPARQL Query}

\begin{lstlisting}[basicstyle=\ttfamily\small, frame=none, breaklines=true]
select (count(?sub) as ?value ) { ?sub [victory] [24 hours of le mans] }
\end{lstlisting}

\end{translatorbox}

